Inverse Design of Metainterfaces towards Static Friction Control: Beyond the Hertzian Limit

Programming the static friction of mechanical interfaces is critical for soft robotics, haptics, and precision gripping. Static friction is governed by the real contact area, and standard rough surfaces exhibit a linear area-load scaling inherent to classical models, severely restricting their functional range. Here, we propose a framework for the inverse design of tribological metainterfaces engineered for programmable contact behaviors. By utilizing general axisymmetric asperities, we unlock nonlinear macroscopic responses unattainable by standard Hertzian contacts. To solve the inverse problem, we embed a fully differentiable contact mechanics engine within a neural network and a quadratic optimizer. We leverage regularized physical gradients to automatically discover non-standard topographies that reproduce complex target contact laws, with only a few asperities in unit cells. The predicted designs are validated against high-fidelity Boundary Element Method (BEM) simulations. By front-loading computational costs during training, the neural surrogate yields near-instantaneous design inference, bypassing the bottlenecks of traditional multi-start optimization. This framework bridges data-driven optimization and rigorous physics, offering a scale-invariant pathway for the high-throughput discovery and real-time control of functional tribological surfaces.

==> Figures/optimization_scheme.tex <==
\usetikzlibrary{arrows.meta, positioning}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    line cap=round, line join=round,
    connect/.style={-{Stealth[length=3mm]}, draw=black, line width=1.3pt},
    feedback/.style={-{Stealth[length=3mm]}, draw=black!80, line width=1.3pt, dashed},
    block/.style={
        draw=black,
        line width=1.4pt,
        rounded corners=4pt,
        fill=gray!10,
        minimum height=1.3cm,
        minimum width=3.2cm,
        align=center
    },
    smallblock/.style={
        draw=black,
        line width=1.3pt,
        rounded corners=3pt,
        fill=gray!10,
        minimum height=1.0cm,
        minimum width=2.2cm,
        align=center
    },
    layerlabel/.style={font=\bfseries}
]

% --------------------------------------------------
% The Iterative Loop (The Ring)
% --------------------------------------------------

% 1. Top Left: Parameter Bounding
\node[block, fill=gray!10] (bounds) at (3.5, 4) {
    \textbf{Parameter Bounding}\\
    $h_{phys} = \text{Softplus}(h_{raw})$\\
    $\gamma_{phys} = \text{Sigmoid}(\gamma_{raw})$
};
% 2. Top Center: Differentiable Physics
\node[block, fill=gray!10] (physics) at (9.5, 4) {
    \textbf{Differentiable}\\
    \textbf{Physics Engine}\\
    (Evaluated at $\kappa_{current}$)
};

% 3. Top Right: Interpolation
\node[block, fill=gray!10] (interp) at (15.5, 4) {
\textbf{Interpolation}\\
    Align $\alpha_{raw}$ to $P^*_{target}$
};

% 4. Bottom Right: Loss Calculation
\node[block, fill=gray!10] (loss) at (15.5, 0) {
    \textbf{Loss}
};

% 5. Bottom Center: Optimizer
\node[block, fill=gray!10] (optimizer) at (9.5, 0) {
    \textbf{L-BFGS Optimizer}\\
Backpropagation
};

% --------------------------------------------------
% Central Control & External I/O Nodes
% --------------------------------------------------

% Homotopy Controller (Center of the Ring)
\node[smallblock, fill=gray!10] (homotopy) at (9.5, 2) {
    \textbf{Regularization Schedule}\\
    Increase $\kappa$
};

% Input: Initial Guess (Moved ABOVE bounds for compactness)
\node[smallblock, fill=gray!10] (init_guess) at (3.5, 6.5) {
    Initial Raw Guess\\
    $\mathbf{h}_{raw}, \boldsymbol{\gamma}_{raw}$
};

% Input: Target Physics (Tucked in closer, routing from top/bottom)
\node[smallblock, fill=gray!10] (target) at (18.5, 2) {
    Target Physics\\
    $P^*_{target}, \alpha_{target}$
};

% Output: Final Result (Directly below optimizer)
\node[smallblock, fill=gray!10] (final) at (9.5, -2.5) {
    Refined Topography\\
    $\mathbf{h}_{final}, \boldsymbol{\gamma}_{final}$
};

% --------------------------------------------------
% Drawing the Loop (Clockwise Flow)
% --------------------------------------------------

% Forward Pass (Top & Right Edges)
\draw[connect] (bounds.east) -- node[above, font=\small] {$\mathbf{h}_{phys}, \boldsymbol{\gamma}_{phys}$} (physics.west);
\draw[connect] (physics.east) -- node[above, font=\small] {$P^*_{raw}, \alpha_{raw}$} (interp.west);
\draw[connect] (interp.south) -- node[right, font=\small] {$\alpha_{aligned}$} (loss.north);

% Backward Pass (Bottom Edge)
\draw[feedback] (loss.west) -- node[above, font=\small] {$\nabla \mathcal{L}$} (optimizer.east);

% Parameter Update (Left Edge closing the loop)
\draw[feedback, rounded corners=4mm] (optimizer.west) -- 
    node[above, font=\small] {Updated $\mathbf{h}_{raw}, \boldsymbol{\gamma}_{raw}$} (3.5, 0) -- (bounds.south);

% --------------------------------------------------
% Drawing External Connections
% --------------------------------------------------

% Initialization into the loop (Vertical entry)
\draw[connect] (init_guess.south) -- (bounds.north);

% Target Physics routing (North goes up-then-left to Interp, South goes down-then-left to Loss)
\draw[connect, rounded corners=3mm] (target.north) |- (interp.east);
\draw[connect, rounded corners=3mm] (target.south) |- (loss.east);

% Homotopy injecting kappa into the physics engine
\draw[feedback] (homotopy.north) -- node[right, font=\small] {Set $\kappa_{current}$} (physics.south);

% Convergence exiting the loop
\draw[connect, dashed] (optimizer.south) -- node[right, font=\small, align=left] {Upon\\Convergence} (final.north);

\end{tikzpicture}

==> Figures/training_scheme_gray.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    line cap=round, line join=round,
    connect/.style={->, draw=black, line width=1.3pt},
    block/.style={
        draw=black,
        line width=1.4pt,
        rounded corners=3pt,
        fill=gray!10,
        minimum height=1.2cm,
        minimum width=2.2cm,
        align=center
    },
    smallblock/.style={
        draw=black,
        line width=1.3pt,
        rounded corners=2pt,
        minimum height=0.9cm,
        minimum width=1.8cm,
        align=center
    },
    eqn/.style={font=\small},
    layerlabel/.style={font=\bfseries}
]

% --------------------------------------------------
% Input 1: Normalized Shape Arrays
% --------------------------------------------------
\draw[draw=black, line width=1.5pt, fill=gray!10, rounded corners=3pt]
    (0, 1.2) rectangle (2.8, 3.2);

\draw[line width=1.1pt] (0.35, 1.55) -- (0.35, 2.85); % Y axis
\draw[line width=1.1pt] (0.35, 1.55) -- (2.45, 1.55); % X axis

% Curve 1 (alpha_hat)
\draw[black, line width=1.5pt]
    plot[smooth] coordinates {(0.35, 1.55) (0.8, 2.1) (1.4, 2.5) (2.0, 2.7) (2.45, 2.85)};
% Curve 2 (S_hat)
\draw[black!60, line width=1.5pt, dashed]
    plot[smooth] coordinates {(0.35, 1.55) (0.6, 2.6) (1.0, 1.9) (1.6, 2.2) (2.45, 2.4)};

\node[layerlabel, align=center, font=\small\bfseries] at (1.4, 3.5) {$\hat{\alpha}, \hat{S} \in [0,1]$};

% --------------------------------------------------
% Input 2: Log-Magnitude Scalars
% --------------------------------------------------
\draw[draw=black, line width=1.5pt, fill=gray!10, rounded corners=3pt]
    (0, -0.6) rectangle (2.8, 0.6);

\node[align=center, font=\small] at (1.4, 0.15) {$\log_{10}(P^*_{max})$};
\node[align=center, font=\small] at (1.4, -0.25) {$\log_{10}(\alpha_{max})$};

% --------------------------------------------------
% Flatten & Concatenate
% --------------------------------------------------
\node[block, fill=gray!10, minimum height=3.8cm, minimum width=1.5cm] (concat) at (4.8, 1.3)
    {Flatten \\ \& \\ Concat };

\draw[connect] (2.8, 2.2) -- (concat.west |- 0, 2.2);
\draw[connect] (2.8, 0.0) -- (concat.west |- 0, 0.0);

% --------------------------------------------------
% Deep Dense MLP Decoder
% --------------------------------------------------
\node[block, fill=gray!10, minimum width=2.6cm, minimum height=2.4cm] (mlp) at (8.0, 1.3) {};

% Simple text node placed at the bottom of the block
\node[anchor=south, yshift=2pt, font=\small\sffamily\bfseries] at (mlp.south) {MLP};

% --------------------------------------------------
% NN Sketch (Inside the MLP box)
% --------------------------------------------------
\begin{scope}[
    shift={([yshift=1.1cm]mlp.center)}, 
    scale=0.28,                         
    transform shape
]
    \tikzset{
        neuron/.style={circle, draw=black, line width=1pt, minimum size=6mm},
        synapse/.style={->, draw=gray!90, line width=0.8pt}
    }
    % Layer 1
    \foreach \i in {1,2,3,4} \node[neuron, fill=gray!90] (L1-\i) at (-3, -\i*1.5) {};
    % Layer 2
    \foreach \i in {1,2,3} \node[neuron, fill=gray!90] (L2-\i) at (0, -0.75-\i*1.5) {};
    % Layer 3
    \foreach \i in {1,2} \node[neuron, fill=gray!90] (L3-\i) at (3, -1.5-\i*1.5) {};
    
    % Connections
    \foreach \i in {1,2,3,4} \foreach \j in {1,2,3} \draw[synapse] (L1-\i) -- (L2-\j);
    \foreach \i in {1,2,3} \foreach \j in {1,2} \draw[synapse] (L2-\i) -- (L3-\j);
\end{scope}

% --------------------------------------------------
% Parameter Outputs & Connections
% --------------------------------------------------
\node[smallblock, fill=gray!10] (gamma) at (11.0, 2.2) {Exponents\\$\hat{\boldsymbol{\gamma}}$};
\node[smallblock, fill=gray!10] (heights) at (11.0, 0.4) {Heights\\$\hat{\mathbf{h}}$};

\draw[connect] (concat.east) -- (mlp.west);
\draw[connect] (mlp.east |- gamma) -- (gamma.west);
\draw[connect] (mlp.east |- heights) -- (heights.west);

% --------------------------------------------------
% Differentiable Physics Layer
% --------------------------------------------------
\node[block, fill=gray!25, minimum width=1.8cm, minimum height=3.0cm] (phys) at (14.5, 1.3)
    {\textbf{Differentiable} \\
    \textbf{Physics Layer}\\[2mm]
    Sneddon\\Forward Model};

\draw[connect] (gamma.east) -- (phys.west |- gamma);
\draw[connect] (heights.east) -- (phys.west |- heights);

% --------------------------------------------------
% Output: Reconstructed Curves
% --------------------------------------------------
\draw[draw=black, line width=1.5pt, fill=gray!15, rounded corners=3pt]
    (17.0, 0.3) rectangle (19.8, 2.3);

\draw[line width=1.1pt] (17.35, 0.65) -- (17.35, 1.95);
\draw[line width=1.1pt] (17.35, 0.65) -- (19.45, 0.65);

\draw[black, line width=1.5pt]
    plot[smooth] coordinates {(17.45, 0.75) (17.8, 1.2) (18.3, 1.5) (18.7, 1.4) (19.3, 1.8)};

\node[layerlabel, align=center] at (18.4, -0.4) {Reconstructed\\Macroscopic Physics};
\draw[connect] (phys.east) -- (17.0, 1.3);

\end{tikzpicture}
